On the Convergence of Gradient Descent for Large Learning Rates

A vast literature on convergence guarantees for gradient descent and derived methods exists at the moment. However, a simple practical situation remains unexplored: when a fixed step size is used, can we expect gradient descent to converge starting from any initialization? We provide fundamental impossibility results showing that convergence becomes impossible no matter the initialization if the step size gets too big. Looking at the asymptotic value of the gradient norm along the optimization trajectory, we see that there is a sharp transition as the step size crosses a critical value. This has been observed by practitioners, yet the true mechanisms through which this happens remain unclear beyond heuristics. Using results from dynamical systems theory, we provide a proof of this in the case of linear neural networks with a squared loss. We also prove the impossibility of convergence for more general losses without requiring strong assumptions such as Lipschitz continuity for the gradient. We validate our findings through experiments with non-linear networks.

==> ex_tr_cv.tex <==
\input{hyperbolae}
\tikzset{cross/.style={thick, cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}
%stable for \eta=0.4 is 0.457 and  2.189
\begin{tikzpicture}[scale=1.14]
	%grid
	\draw[step=1.0cm,gray!50,ultra thin] (-0.2, 0.0) grid (2.5, 2.5);
	%\draw[-] (0.0, 0) -- (4.0, 0);
	%\draw[-] (0, 0.0) -- (0, 4.0);
	\draw (-0.2, 0.0) rectangle (2.5,2.5);
	\path 	node at (-0.2+2.7/2, -0.2) {$x$}
	node at (-0.4, 2.5/2) {$y$};	

	%hyperbolae
	\poshyperbolae[ultra thick]{2.5}{2.5}
	%here comes the stable manifold
	\poshyperbolae[ultra thick,color=red]{2.189}{(1/0.457)}

	%here comes the sample trajectories
        \filldraw [black!20!yellow] (2.4,0.617) circle (1pt);
        \draw (1.899,0.527) node[cross=3pt,black!20!yellow]{};
        \filldraw [black!20!yellow] (0.7,2.429) circle (1pt);
        \draw (0.554, 1.805) node[cross=3pt,black!20!yellow]{};
        \filldraw [black!20!yellow] (1.6, 2.0) circle (1pt);
        \draw (0.957, 1.045) node[cross=3pt,black!20!yellow]{};
        \filldraw [black!20!yellow] (1.0, 0.01) circle (1pt);
        \draw (1.211, 0.826) node[cross=3pt,black!20!yellow]{};
        \filldraw [black!20!yellow] (0.01, 1.1) circle (1pt);
        \draw (0.791, 1.264) node[cross=3pt,black!20!yellow]{};
        \draw[color=blue] plot file {tr_cv_eos.tex};
	\draw[color=green!80!black] plot file {tr_cv_mon.tex};
\end{tikzpicture}


==> ex_tr_es.tex <==
\input{hyperbolae}
\tikzset{cross/.style={thick,cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}
\begin{tikzpicture}[scale=5.215]
	%grid
	\draw[step=0.2cm,gray!50,ultra thin] (0.7, 0.65) grid (1.25, 1.2);
	%\draw[-] (0.0, 0) -- (4.0, 0);
	%\draw[-] (0, 0.0) -- (0, 4.0);
	\draw (0.7, 0.65) rectangle (1.25,1.2);
	\path 	node at ({0.7+(1.25-0.7)/2}, 0.65-0.04) {$x$}
	node at (1.25+0.04, {0.65+(1.2-0.65)/2}) {$y$};	

	%hyperbolae
	\poshyperbolae[ultra thick]{1.25}{1.2}

	%here comes the sample trajectories
        \filldraw [black!20!yellow] (1.1, 0.809) circle (0.25pt);
        \draw (0.817, 0.812) node[cross=3pt,black!20!yellow]{};
        \draw[color=blue,thin] plot file {tr_es_per.tex};
\end{tikzpicture}


==> size_plot.tex <==
\usetikzlibrary{datavisualization}

\begin{tikzpicture}[yscale=1,xscale=1.4]
	\datavisualization [
		scientific axes=clean, all axes={grid},
		x axis={label=$\eta$},
		visualize as smooth line/.list={trp, mfd}, 
		every data set label/.append style={text colored},
		trp={pin in data={text={Trapping Region}}},
		mfd={pin in data={text={Manifold}, when=x is 0.70}},
		style sheet = strong colors,
		style sheet = vary dashing]
		data [set=trp] {
			x,y
			0.10,0.973
			0.11,0.951
			0.12,0.924
			0.13,0.893
			0.14,0.859
			0.15,0.822
			0.16,0.780
			0.17,0.734
			0.18,0.693
			0.19,0.657
			0.20,0.623
			0.21,0.593
			0.22,0.566
			0.23,0.541
			0.24,0.518
			0.25,0.497
			0.26,0.478
			0.27,0.459
			0.28,0.442
			0.29,0.427
			0.30,0.412
			0.31,0.398
			0.32,0.386
			0.33,0.374
			0.34,0.362
			0.35,0.352
			0.36,0.342
			0.37,0.332
			0.38,0.323
			0.39,0.315
			0.40,0.306
			0.41,0.299
			0.42,0.291
			0.43,0.284
			0.44,0.278
			0.45,0.271
			0.46,0.265
			0.47,0.259
			0.48,0.253
			0.49,0.248
			0.50,0.242
			0.51,0.236
			0.52,0.231
			0.53,0.227
			0.54,0.222
			0.55,0.217
			0.56,0.214
			0.57,0.209
			0.58,0.205
			0.59,0.202
			0.60,0.198
			0.61,0.195
			0.62,0.191
			0.63,0.188
			0.64,0.185
			0.65,0.182
			0.66,0.179
			0.67,0.176
			0.68,0.173
			0.69,0.170
			0.70,0.167
			0.71,0.165
			0.72,0.162
			0.73,0.159
			0.74,0.157
			0.75,0.154
			0.76,0.152
			0.77,0.150
			0.78,0.148
			0.79,0.145
			0.80,0.143
			0.81,0.141
			0.82,0.139
			0.83,0.137
			0.84,0.135
			0.85,0.133
			0.86,0.131
			0.87,0.129
			0.88,0.128
			0.89,0.126
			0.90,0.124
			0.91,0.122
			0.92,0.121
			0.93,0.119
			0.94,0.117
			0.95,0.116
			0.96,0.114
			0.97,0.113
			0.98,0.111
			0.99,0.109
			1.00,0.000
		}
		data [set=mfd] {
			x,y
			0.1,1.062
			0.11,1.034
			0.12,1.0
			0.13,0.974
			0.14,0.934
			0.15,0.896
			0.16,0.864
			0.17,0.832
			0.18,0.804
			0.19,0.778
			0.2,0.754
			0.21,0.73
			0.22,0.71
			0.23,0.69
			0.24,0.67
			0.25,0.652
			0.26,0.636
			0.27,0.62
			0.28,0.604
			0.29,0.59
			0.3,0.576
			0.31,0.562
			0.32,0.55
			0.33,0.536
			0.34,0.524
			0.35,0.514
			0.36,0.502
			0.37,0.492
			0.38,0.482
			0.39,0.472
			0.4,0.462
			0.41,0.452
			0.42,0.442
			0.43,0.434
			0.44,0.426
			0.45,0.416
			0.46,0.408
			0.47,0.4
			0.48,0.392
			0.49,0.384
			0.5,0.376
			0.51,0.37
			0.52,0.362
			0.53,0.354
			0.54,0.348
			0.55,0.34
			0.56,0.334
			0.57,0.328
			0.58,0.32
			0.59,0.314
			0.6,0.308
			0.61,0.302
			0.62,0.294
			0.63,0.288
			0.64,0.282
			0.65,0.276
			0.66,0.27
			0.67,0.264
			0.68,0.258
			0.69,0.252
			0.7,0.246
			0.71,0.24
			0.72,0.234
			0.73,0.23
			0.74,0.224
			0.75,0.218
			0.76,0.212
			0.77,0.206
			0.78,0.2
			0.79,0.194
			0.8,0.188
			0.81,0.182
			0.82,0.176
			0.83,0.17
			0.84,0.164
			0.85,0.158
			0.86,0.152
			0.87,0.146
			0.88,0.14
			0.89,0.132
			0.9,0.126
			0.91,0.118
			0.92,0.112
			0.93,0.104
			0.94,0.096
			0.95,0.086
			0.96,0.076
			0.97,0.066
			0.98,0.054
			0.99,0.038
			1.0,0.0
		};
\end{tikzpicture}


==> trap_reg.tex <==
\usetikzlibrary{datavisualization}

\begin{tikzpicture}[yscale=1,xscale=1]
	\datavisualization [
		scientific axes=clean, all axes={grid},
		x axis={label=$\eta$, function=\pgfdvmathexp{\pgfvalue}{\pgfvalue}},
		visualize as smooth line/.list={mod2, mod4, mod8, mod12}, 
		every data set label/.append style={text colored},
		mod2={label in legend={text={2}}},
		mod4={label in legend={text={4}}},
		mod8={label in legend={text={8}}},
		mod12={label in legend={text={12}}},
		style sheet = strong colors,
		style sheet = vary dashing]
		data [set=mod2] {
			x,y
			0.0078125,1.0
			0.009290680585958758,1.0
			0.011048543456039806,1.0
			0.013139006488339289,1.0
			0.015625,1.0
			0.018581361171917516,1.0
			0.02209708691207961,1.0
			0.026278012976678578,1.0
			0.03125,1.0
			0.03716272234383503,1.0
			0.04419417382415922,1.0
			0.052556025953357156,0.94
			0.0625,0.81
			0.07432544468767006,0.72
			0.08838834764831845,0.61
			0.10511205190671431,0.34
			0.125,0.18
			0.14865088937534013,0.08
			0.1767766952966369,0.05
			0.21022410381342863,0.04
			0.25,0.02
		}
		data [set=mod4] {
			x,y
			0.0078125,1.0
			0.009290680585958758,1.0
			0.011048543456039806,1.0
			0.013139006488339289,1.0
			0.015625,1.0
			0.018581361171917516,0.99
			0.02209708691207961,0.99
			0.026278012976678578,0.99
			0.03125,0.97
			0.03716272234383503,0.9
			0.04419417382415922,0.83
			0.052556025953357156,0.65
			0.0625,0.52
			0.07432544468767006,0.41
			0.08838834764831845,0.23
			0.10511205190671431,0.13
			0.125,0.06
			0.14865088937534013,0.05
			0.1767766952966369,0.04
			0.21022410381342863,0.02
			0.25,0.01
		}
		data [set=mod8] {
			x,y
			0.0078125,1.0
			0.009290680585958758,1.0
			0.011048543456039806,0.99
			0.013139006488339289,0.89
			0.015625,0.85
			0.018581361171917516,0.79
			0.02209708691207961,0.77
			0.026278012976678578,0.69
			0.03125,0.58
			0.03716272234383503,0.51
			0.04419417382415922,0.36
			0.052556025953357156,0.31
			0.0625,0.16
			0.07432544468767006,0.13
			0.08838834764831845,0.05
			0.10511205190671431,0.04
			0.125,0.02
			0.14865088937534013,0.01
			0.1767766952966369,0.02
			0.21022410381342863,0.01
			0.25,0.0
		}
		data [set=mod12] {
			x,y
			0.0078125,1.0
			0.009290680585958758,1.0
			0.011048543456039806,0.99
			0.013139006488339289,0.98
			0.015625,0.95
			0.018581361171917516,0.83
			0.02209708691207961,0.71
			0.026278012976678578,0.57
			0.03125,0.36
			0.03716272234383503,0.19
			0.04419417382415922,0.14
			0.052556025953357156,0.1
			0.0625,0.02
			0.07432544468767006,0.03
			0.08838834764831845,0.0
			0.10511205190671431,0.01
			0.125,0.01
			0.14865088937534013,0.0
			0.1767766952966369,0.0
			0.21022410381342863,0.0
			0.25,0.0
		};
\end{tikzpicture}

